Basin-Specific Changes and Intensity of Tropical Cyclones

The 1990-2024 North Atlantic trend in the proportion of major-cyclone Category 3-5 fixes among all Category 1-5 fixes (the Kossin ratio, KR) was about five times the combined Pacific trend. This contrast motivates examining their basin-specific links: aerosol loading to cyclone potential intensity, and potential intensity to observed cyclone activity. Annual increases in aerosol loading were generally associated with decreasing potential intensity both in the North Atlantic and in all three Pacific basins. Potential intensity changes were consistently positively associated with cyclone-fix count changes in the North Atlantic, in some specifications also in the eastern North Pacific and South Pacific. However, changes in potential intensity in the western North Pacific were significantly negatively correlated with fix-count changes. The negative association disappeared after controlling for El Ni\~no-Southern Oscillation changes. Furthermore, annual potential intensity changes were never significantly positively associated with KR changes.

==> arxiv-cyclones-dag.tex <==
%% Figure 1, inlined from plots/causal-graph-tikz.tex (which is a
%% `standalone' document in the live source).  Grouped so the local
%% \def's, colours, and font sizes cannot leak into the paper.
{
\fontfamily{cmr}\selectfont
\def\normalsize{\fontsize{10}{12}\selectfont}%
\def\small{\fontsize{9}{11}\selectfont}%
\def\footnotesize{\fontsize{8}{9.5}\selectfont}%
\def\scriptsize{\fontsize{7}{8}\selectfont}%
\normalsize
\def\AODtau{AOD\kern-0.5pt{\relsize{1.5}$\tau$}}
\definecolor{cB}{gray}{0.88}       % loadings
\definecolor{cC}{gray}{0.90}       % forcing
\definecolor{cD}{gray}{0.84}       % temperatures
\definecolor{cDrv}{gray}{0.72}     % proximate drivers (darker, bordered)
\definecolor{cF}{gray}{0.94}       % cyclones
\definecolor{cE}{gray}{0.80}       % ENSO
\definecolor{ered}{gray}{0.35}     % ENSO / volcanic edges
\definecolor{eblue}{gray}{0}       % headline temperature->cyclone edges
\definecolor{gtxt}{gray}{0.47}     % grey text for unanalysed nodes
\def\ARF{ARF}
\def\ARFsu{ARF\textsubscript{SU}}
\def\ARFnsu{ARF\textsubscript{\sout{SU}}}
\def\Nca{$N_{\text{C1+}}$}
\def\Ncc{$N_{\text{C3+}}$}

\begin{tikzpicture}[
  >={Stealth[length=2.2mm]},
  font=\small,
  used/.style={draw=black, rounded corners=2pt, align=center, inner sep=4pt, minimum height=8mm, fill=#1},
  drv/.style={draw=black, line width=1pt, rounded corners=2pt, align=center, inner sep=4pt, minimum height=8mm, fill=cDrv},
  na/.style={align=center, inner sep=4pt, minimum height=8mm, text=gtxt, font=\small\itshape},
  stagelab/.style={font=\itshape\small, text=black!70, anchor=west},
  brace/.style={decorate, decoration={brace, amplitude=7pt}, draw=black!55, line width=0.8pt},
  bracelab/.style={rotate=90, anchor=center, font=\footnotesize\itshape, text=black!60},
  e/.style={->, draw=black!55, shorten >=3pt},
  ehead/.style={->, draw=eblue, line width=1.2pt, shorten >=3pt},
  eens/.style={->, draw=ered, line width=0.8pt, densely dashed, shorten >=3pt},
  edash/.style={->, draw=black!45, dashed, shorten >=3pt},
  ratio/.style={->, line width=1pt, dash pattern=on 0.2pt off 3.6pt, line cap=round, draw=black!55, shorten >=3pt},
]

% ===================== NODES =====================
% Stage A (exogenous, unmeasured -> na)
\node[na] (A_volc)   at (2.5,13.65) {Volcanic\\eruptions};
\node[na] (A_nat)    at (6.2,13.65) {Other natural\\(dust, sea salt)};
\node[na] (A_anth)   at (9.9,13.65) {Anthropogenic\\emissions};

% Aerosol loadings and a separate greenhouse-gas temperature pathway.
\node[na] (B_strat) at (2.5,11.35) {Stratospheric sulfate\\(volcanic)};
\node[na] (B_trop)  at (6.2,11.35) {Tropospheric sulfate\\and other aerosols};
\node[na, draw=black!45, rounded corners] (B_ghg) at (11.1,9.5) {Greenhouse gases};

% Stage A (single combined net radiative forcing; this IS the lone regressor, used in changes only)
\node[used=cC] (C_trf) at (7.0,8.7) {$\Delta$\AODtau\\[1pt]{\footnotesize aerosol loading}\\[1pt]{\scriptsize (total aerosol optical depth)}};

% Stage D --- TWO side-by-side boxes, all FOUR variables are direct, parallel
% outcomes of TRF (Stage-1 regresses each on TRF; there is NO tropt/SST -> Carnot/xSST chain).
% boxDc {Carnot,xSST} sits LEFT, above the cyclones it drives (headline path);
% boxDt {tropt,SST} sits RIGHT, feeding the dynamic mediators.
\node[drv]     (D_car)  at (3.92,6.3) {PI\\{\footnotesize potential intensity}};
% 2026-10-11: xSST node removed (main text uses PI only; xSST and Carnot are in the web appendix).
\node[used=cD] (D_trop) at (10.0,6.3) {tropt\\{\footnotesize tropopause T}};
\node[used=cD] (D_sst)  at (12.2,6.3) {SST\\{\footnotesize sea surface}};
% Dynamic mediators (500 hPa T, column moisture, cloud-nucleating aerosols, vertical
% motion, wind shear, ...) are omitted from the figure and listed in a footnote instead.

% ENSO (exogenous confounder, top-left, at the TRF altitude)
\node[used=cE, draw=black, line width=1pt] (ENSO) at (-0.8,8.7) {ENSO\\{\footnotesize (Ni\~no 3.4)}};

% Stage C (cyclones), centred under the temperature-contrast box
\node[used=cF] (F_n1) at (4.2,4.0) {\Nca};
\node[used=cF] (F_n3) at (5.8,4.0) {\Ncc};
\node[used=cF] (F_R)  at (5.0,1.7) {$\mathit{KR} = N_{\text{C3+}}/N_{\text{C1+}}$};

% ===================== STAGE BOXES (background) =====================
\begin{scope}[on background layer]
  \node[draw=black!45, dashed, rounded corners, inner sep=10pt, fit=(A_volc)(A_nat)(A_anth)] (boxA) {};
  \node[draw=black!45, dashed, rounded corners, inner sep=10pt, fit=(B_strat)(B_trop)] (boxB) {};
  \node[draw=black!45, dashed, rounded corners, inner sep=10pt, fit=(C_trf)] (boxC) {};
  \node[draw=black!45, dashed, rounded corners, inner sep=8pt,  fit=(D_car)] (boxDc) {};
  \node[draw=black!45, dashed, rounded corners, inner sep=8pt,  fit=(D_trop)(D_sst)] (boxDt) {};
  \node[draw=black!45, dashed, rounded corners, inner sep=10pt, fit=(F_n1)(F_n3)] (boxFc) {};
  \node[draw=black!45, dashed, rounded corners, inner sep=8pt,  fit=(F_R)] (boxFi) {};
\end{scope}
\node[stagelab] at (boxA.north west) {\ Exogenous drivers};
\node[stagelab] at (boxB.north west) {\ Aerosol loadings};
\node[stagelab] at (boxC.north west) {\ A. Aerosol optical depth};
\node[stagelab] at (boxDc.north west) {\ B. Potential intensity};
\node[stagelab] at (boxDt.north west) {\ Temperatures};
\node[stagelab] at (boxFc.north west) {\ C. Tropical Cyclones};
\node[stagelab] at (boxFi.north west) {\ TC intensity};

% ===================== EDGES =====================
% A -> B
\draw[eens] (A_volc) -- (B_strat);
\draw[e] (A_anth) -- (B_trop);
\draw[e] (A_anth) -- (B_ghg);
\draw[e] (A_nat)  -- (B_trop);
% Aerosol loadings feed AOD; greenhouse gases affect temperatures separately.
\draw[e] (boxB.south) -- (C_trf);
\draw[e] (B_ghg.south) -- (boxDt.north);
% A -> B/Temperatures: the lone regressor TRF fans to the contrasts box (B, main) and the
% auxiliary Temperatures box (all four variables; Stage-1 = Dtemp ~ DTRF, each separately).
\draw[e] (C_trf) -- (boxDc.north);
\draw[e] (C_trf) -- (boxDt.north);
% B -> C (headline): one arrow from the temperature-contrast box to the cyclone box
\draw[ehead] (boxDc.south) -- (boxFc.north);
% Dynamic mediators (and their many parents) are not drawn --- see the footnote at Figure introduction.
% ENSO confounder (red): from the top-left down into the two temperature boxes and the cyclone box (not individual nodes)
\draw[eens] (ENSO) -- (boxDc.north west);
\draw[eens] (ENSO) -- (boxDt.north west);
\draw[eens] (ENSO.south) to[out=-90,in=165] (boxFc.west);
% R sits BELOW the two counts and is their quotient (definitional, not separately driven) -- fat dots
% one arrow from the Tropical Cyclones box to the TC-intensity box
\draw[ratio] (boxFc.south) -- (boxFi.north);
% the contrasts (Carnot, xSST) are definitionally built from the absolute temperatures -- same fat-dotted style
\draw[ratio] (boxDt.west) -- (boxDc.east);

% ===================== STAGE BRACKETS (left margin) =====================
% The two analysed regression stages overlap at stage D, so the braces are
% staggered in x (Stage 1 inner, Stage 2 outer).
% Drawn bottom->top so the curly cusp points LEFT (proper "{" left-bracket).
% Stage 1 spans the forcing (TRF, ENSO control) down through the temperatures.
\draw[brace] (-1.8,5.6) -- (-1.8,9.4);
\node[bracelab] at (-2.35,7.5) {Stage 1: aerosol $\to$ PI};
% Stage 2 (temperature -> cyclones) stops at the Tropical Cyclones box (C); the R / TC-intensity
% box below is the definitional ratio, not a Stage-2 outcome, so the bracket does not reach it.
\draw[brace] (-2.7,3.5) -- (-2.7,7.0);
\node[bracelab] at (-3.25,5.25) {Stage 2: PI $\to$ cyclones};

\end{tikzpicture}
}

